Towards Expressive Spectral-Temporal Graph Neural Networks for Time Series Forecasting

Time series forecasting has remained a focal point due to its vital applications in sectors such as energy management and transportation planning. Spectral-temporal graph neural network is a promising abstraction underlying most time series forecasting models that are based on graph neural networks (GNNs). However, more is needed to know about the underpinnings of this branch of methods. In this paper, we establish a theoretical framework that unravels the expressive power of spectral-temporal GNNs. Our results show that linear spectral-temporal GNNs are universal under mild assumptions, and their expressive power is bounded by our extended first-order Weisfeiler-Leman algorithm on discrete-time dynamic graphs. To make our findings useful in practice on valid instantiations, we discuss related constraints in detail and outline a theoretical blueprint for designing spatial and temporal modules in spectral domains. Building on these insights and to demonstrate how powerful spectral-temporal GNNs are based on our framework, we propose a simple instantiation named Temporal Graph Gegenbauer Convolution (TGGC), which significantly outperforms most existing models with only linear components and shows better model efficiency. Our findings pave the way for devising a broader array of provably expressive GNN-based models for time series.

==> tables/contributions.tex <==
% This table hacks from https://arxiv.org/abs/2209.15059

\hypersetup{
    linkbordercolor=pink,
    urlbordercolor=blue,
    citebordercolor=green,
}

\resizebox{0.99\linewidth}{!}{
\footnotesize
\begin{tcolorbox}[tab2,tabularx={Xr},title=Summary of the theoretical results,boxrule=1pt,top=0.9ex,bottom=0.9ex,colbacktitle=airforceblue!30!white,colframe=airforceblue!80!white]
\SpecTemGNNs $\succeq$ Linear \SpecTemGNNs  &  Prop. \ref{prop: linear stgnns form lower bound} \\ \addlinespace[0.5ex]
Linear \SpecTemGNNs is universal under mild conditions & Thm. \ref{theorem: linear stgnn} \\ \addlinespace[0.5ex]
Linear \SpecTemGNNs $\preceq$ Temporal 1-WL test & Thm. \ref{theorem: linear stgnn and wl-test} \\ \addlinespace[0.5ex]
Temporal 1-WL test identifies non-isomorphic nodes &  Prop. \ref{prop: narrow temporal 1-wl down} \\ \addlinespace[0.5ex]
Conditions of non-isomorphic node pairs in DTDGs &  Prop. \ref{prop: no graph automorphism} \\ 
\addlinespace[0.5ex]
Constructing graph spectral filters in linear \SpecTemGNNs & Thm. \ref{theorem: design of spectral graph filters} \\ \addlinespace[0.5ex]
Choosing function bases in temporal space projections & Lem. \ref{lemma: time series approximation} \\ \addlinespace[0.5ex]
Linear reduced-order TSFs $\cong$ Linear TSFs & Lem. \ref{lemma: linear filtering operator new} \\ \addlinespace[0.5ex]
Constructing temp. spectral filters in linear \SpecTemGNNs & Thm. \ref{theorem: design of temporal frequency filters}
\end{tcolorbox}
}
\hypersetup{
    linkbordercolor=airforceblue,
    urlbordercolor=pink,
    citebordercolor=green,
}
